A Multimode-Fiber Speckle Sensing Node with a Press-Robust Quantized Network for Liquid-Cooling Thermal Monitoring

Liquid-cooled AI and HPC racks concentrate heat at cold plates and manifolds, below the granularity of facility sensors. We present a self-contained edge node that turns one multimode fiber into a distributed thermal-event sensor over nine pipe segments, with a 450 nm laser, a camera and a Zynq UltraScale+ device that captures, infers, displays and reports over MQTT. The speckle decorrelates within tens of seconds at constant temperature, and a press can change it as much as a 1 degree Celsius rise. The node averages each 20 s window and feeds two planes, the mean pattern and a 19-dimensional temporal-feature map, to a 61.6k-parameter int8 convolutional neural network (CNN) that treats presses as hard negatives and runs in the programmable logic at 565 microseconds per frame. On a 59-session, 70,148-window dataset, session-held-out validation gives a pooled AUC of 0.961 against 0.876 for decorrelation, no alarm during the hold or the 45 s rebound in 23 press trials against 6 and 16, and a mean per-fold step detection of 83.8% at 0.4 false alarms per hour.

==> figs/fig_device.tex <==
% Device schematic, included from main.tex
\begin{tikzpicture}[font=\scriptsize, >=Stealth, line width=0.45pt,
  blk/.style={draw=black!70, rounded corners=1pt, align=center, inner sep=1.5pt,
              minimum height=6.4mm, fill=white},
  opt/.style={blk, fill=blue!6},
  thm/.style={blk, fill=orange!10},
  cmp/.style={blk, fill=black!6},
  arr/.style={-{Stealth[length=1.4mm]}, draw=black!75},
  lbl/.style={font=\scriptsize, text=black!75, inner sep=0pt}
]

\node[opt, minimum width=1.25cm] (laser) at (0.80,0.10) {450\,nm\\laser};

% cooling line, rendered from the same model as the on-board UI
\node[inner sep=0] (pipe) at (5.55,0.12)
      {\includegraphics[width=7.0cm]{pipe3d_clean.png}};
\node[lbl, anchor=south] at (5.55,1.02) {3\,m multimode fiber};

% nine heated segments, bracket below the line
\draw[black!55, line width=0.35pt] (2.20,-0.52) -- (2.20,-0.66) -- (8.90,-0.66) -- (8.90,-0.52);
\foreach \i in {0,...,8}{
  \pgfmathsetmacro{\bx}{2.31+\i*0.73}
  \draw[black!55, line width=0.35pt] (\bx,-0.58) -- (\bx,-0.66);
}
\node[lbl, anchor=north] at (5.55,-0.70) {9 heated segments};

\node[cmp, minimum width=1.45cm] (cam) at (10.45,0.10) {OV9281\\[-1pt]{\tiny $640\times800$}};
\draw[arr] (laser.east) -- (2.02,0.12);
\draw[arr] (9.08,0.12) -- (cam.west);

% node
\node[cmp, minimum width=2.70cm, minimum height=1.25cm] (fpga) at (13.10,0.10) {};
\node[font=\scriptsize\bfseries, anchor=north] at (13.10,0.66) {FZ3B (ZU3EG)};
\node[blk, fill=blue!5, minimum width=1.10cm, minimum height=0.55cm, anchor=west] at (11.80,-0.12) {PL};
\node[blk, fill=green!6, minimum width=1.10cm, minimum height=0.55cm, anchor=east] at (14.40,-0.12) {PS};
\draw[arr] (12.70,-0.12) -- (13.50,-0.12);
\draw[arr] (cam.east) -- (11.80,-0.10);

\node[blk, minimum width=1.55cm] (disp) at (13.10,1.48) {800$\times$480 display};
\draw[arr] (13.10,0.73) -- (disp.south);
\node[blk, minimum width=1.55cm] (mqtt) at (13.10,-1.42) {MQTT to AIOps};
\draw[arr] (13.10,-0.53) -- (mqtt.north);

% testbed
\begin{scope}[on background layer]
  \draw[draw=black!35, dashed, rounded corners=2pt, fill=orange!4]
       (2.00,-2.20) rectangle (9.02,-1.10);
\end{scope}
\node[lbl, anchor=north west, fill=orange!4, inner sep=1pt] at (2.12,-1.16) {thermal testbed};
\node[thm, minimum width=1.00cm, minimum height=0.48cm] (pump) at (2.85,-1.80) {pump};
\node[thm, minimum width=0.90cm, minimum height=0.48cm] (tank) at (4.05,-1.80) {tank};
\node[thm, minimum width=1.95cm, minimum height=0.48cm] (mcu) at (5.85,-1.80) {STM32F103 PID};
\node[lbl, anchor=west] at (7.00,-1.80) {16 heaters};
\draw[arr] (tank.west) -- (pump.east);
\end{tikzpicture}

